Topological Quantum Gates in Homotopy Type Theory

Despite the evident necessity of topological protection for realizing scalable quantum computers, the conceptual underpinnings of topological quantum logic gates had arguably remained shaky, both regarding their physical realization as well as their information-theoretic nature. Building on recent results on defect branes in string/M-theory and on their holographically dual anyonic defects in condensed matter theory, here we explain how the specification of realistic topological quantum gates, operating by anyon defect braiding in topologically ordered quantum materials, has a surprisingly slick formulation in parameterized point-set topology, which is so fundamental that it lends itself to certification in modern homotopically typed programming languages, such as cubical Agda. We propose that this remarkable confluence of concepts may jointly kickstart the development of topological quantum programming proper as well as of real-world application of homotopy type theory, both of which have arguably been falling behind their high expectations; in any case, it provides a powerful paradigm for simulating and verifying topological quantum computing architectures with high-level certification languages aware of the actual physical principles of realistic topological quantum hardware. In a companion article, we will explain how further passage to "dependent linear" homotopy data types naturally extends this scheme to a full-blown quantum programming/certification language in which our topological quantum gates may be compiled to verified quantum circuits, complete with quantum measurement gates and classical control.

==> (inline-0) <==
\begin{array}{l}
    b_i \cdot b_j
      \;=\;
   b_j \cdot b_i
   \;\;\mbox{if}\;\;\;
   i + 1 <  j
   \\
   b_i \cdot b_{i+1} \cdot b_i
     \;=\;
   b_{i+1} \cdot b_{i} \cdot b_{i+1}
  \end{array}
\begin{tabular}{c}
          $(i,j)$th
          \\
          generating
          \\
          pure braid
        \end{tabular}
      }
    }
  }
}{
b_{ij}
}
\;\;
  :\defneq
\;\;
\color{orange}
\left[
\color{black}
\adjustbox{raise=-30pt}{
\begin{tikzpicture}[line width=1.2, yscale=.8]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4]
  (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4pt, white]
  (-1, -1)
    --
  (-1, -.8)
    .. controls (-1,-.4) and (0.15, -.4) ..
  (0.15, 0)
    .. controls (0.15, +.4) and (-1, +.4) ..
  (-1,.8)
    --
  (-1,1);
\draw[line width=1.4]
  (-1, -1)
    --
  (-1, -.8)
    .. controls (-1,-.4) and (0.15, -.4) ..
  (0.15, 0)
    .. controls (0.15, +.4) and (-1, +.4) ..
  (-1,.8)
    --
  (-1,1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\node
  at (-1,-1.3) {
    \scalebox{.7}{
      \color{blue}
      $i$
    }
  };

\node
  at (0,-1.3) {
    \scalebox{.7}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;
=
\;\;
\color{orange}
\left[
\color{black}
\adjustbox{raise=-30pt}{

\begin{tikzpicture}[line width=1.2, yscale=.8]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4]
  (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4pt, white]
  (0, -1)
    --
  (0, -.8)
    .. controls (0,-.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (0, +.4) ..
  (0,.8)
    --
  (0,1);
\draw[line width=1.4]
  (0, -1)
    --
  (0, -.8)
    .. controls (0,-.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (0, +.4) ..
  (0,.8)
    --
  (0,1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\node
  at (-1,-1.3) {
    \scalebox{.7}{
      \color{blue}
      $i$
    }
  };

\node
  at (0,-1.3) {
    \scalebox{.7}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-3)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4pt, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);

\draw[line width=4pt, white]
  (2, 0) to (2,1);
\draw[line width=1.4]
  (2, 0) to (2,1);

\end{scope}

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4pt, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (1.15, 0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (1.15, 0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);

\draw[line width=4pt, white]
  (1, 0) to (1,1);
\draw[line width=1.4]
  (1, 0) to (1,1);

\end{scope}

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1,-.8)
    .. controls (-1, -.4) and (.15, -.4) ..
  (.15, 0)
    .. controls (.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1, 1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1,-.8)
    .. controls (-1, -.4) and (.15, -.4) ..
  (.15, 0)
    .. controls (.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1, 1);

\draw[line width=4, white]
  (0, 0) to (0,1);
\draw[line width=1.4]
  (0, 0) to (0,1);

\end{scope}

\draw (-1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (-0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+2.5,+1) node {\scalebox{.7}{$\cdots$}};

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;\;
=
\;\;\;
\color{orange}
\left[
\color{black}
\raisebox{30pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-2)}, yscale=2]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4pt, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);

\draw[line width=4pt, white]
  (2, 0) to (2,1);
\draw[line width=1.4]
  (2, 0) to (2,1);

\draw[line width=4pt, white]
  (1, 0) to (1,1);
\draw[line width=1.4]
  (1, 0) to (1,1);

\end{scope}

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1,-.8)
    .. controls (-1, -.4) and (.15, -.4) ..
  (.15, 0)
    .. controls (.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1, 1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1,-.8)
    .. controls (-1, -.4) and (.15, -.4) ..
  (.15, 0)
    .. controls (.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1, 1);

\draw[line width=4, white]
  (0, 0) to (0,1);
\draw[line width=1.4]
  (0, 0) to (0,1);

\end{scope}

\draw (-1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (-0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+2.5,+1) node {\scalebox{.7}{$\cdots$}};

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;\;
=
\;\;\;
\color{orange}
\left[
\color{black}
\raisebox{30pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}, yscale=3]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\end{scope}

\draw[line width=4pt, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (2.15, -.4) ..
  (2.15, 0)
    .. controls (2.15, .4) and (-1, .4) ..
  (-1, .8)
    --
  (-1,1);

\draw[line width=4pt, white]
  (2, 0) to (2,1);
\draw[line width=1.4]
  (2, 0) to (2,1);

\draw[line width=4pt, white]
  (1, 0) to (1,1);
\draw[line width=1.4]
  (1, 0) to (1,1);

\draw[line width=4pt, white]
  (0, 0) to (0,1);
\draw[line width=1.4]
  (0, 0) to (0,1);

\end{scope}

\draw (-1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (-0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+0.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+1.5,+1) node {\scalebox{.7}{$\cdots$}};
\draw (+2.5,+1) node {\scalebox{.7}{$\cdots$}};

\end{tikzpicture}
\begin{tabular}{c}
            pure
            \\
            braid group
          \end{tabular}
\begin{array}{l}
    b_{i j} \cdot b_{r s}
    \;=\;
    b_{r s} \cdot b_{i j}
    \;\;\;\;\;
    \mbox{
      if
      $
        r < s < i < j
      $
      or
      $
        i < r < s < j
      $
    }
    \\
    b_{j i} \cdot b_{i r} \cdot b_{r j}
    \;=\;
    b_{i r} \cdot b_{r j } \cdot b_{j i}
    \;=\;
    b_{r j} \cdot b_{j i} \cdot b_{i r}
    \;\;\;\;\;
    \mbox{
      if
      $
        r < i < j
      $
    }
    \\
    b_{r s}
    \cdot
    \big(
      b_{j r}
      \cdot
      b_{j i}
      \cdot
      b_{j s}
    \big)
    \;=\;
    \big(
      b_{j r}
      \cdot
      b_{j i}
      \cdot
      b_{j s}
    \big)
    \cdot
    b_{r s}
    \;\;\;\
    \mbox{
      if
      $
        r < i < s < j
      $
    }
  \end{array}
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-2,-1) to (-2,1);

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw[line width=4, white]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\draw[line width=1.4]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\end{scope}

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,0);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\draw[line width=1.4]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);

\draw[line width=4, white]
  (-1,0) to (-1,1);
\draw[line width=1.4]
  (-1,0) to (-1,1);

\end{scope}

\node
  at (-2,-2.4) {
    \color{blue}
    $i$
  };

\node
  at (-1,-2.4) {
    \color{blue}
    $j$
  };

\node
  at (0,-2.4) {
    \color{blue}
    $k$
  };

\node
  at (+1,-2.4) {
    \color{blue}
    $l$
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;\;
=
\;\;\;
\left[
\color{black}
\raisebox{7pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-2,-1) to (-2,1);

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw[line width=4, white]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\draw[line width=1.4]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\end{scope}

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,0);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);
\draw[line width=1.4]
  (-2,-1)
    --
  (-2,-.8)
    .. controls (-2,-.4) and (-.85, -.4) ..
  (-.85, 0)
    .. controls (-.85, +.4) and (-2, +.4) ..
  (-2,+.8)
    --
  (-2, 1);

\draw[line width=4, white]
  (-1,0) to (-1,1);
\draw[line width=1.4]
  (-1,0) to (-1,1);

\end{scope}

\node
  at (-2,-2.4) {
    \color{blue}
    $i$
  };

\node
  at (-1,-2.4) {
    \color{blue}
    $j$
  };

\node
  at (0,-2.4) {
    \color{blue}
    $k$
  };

\node
  at (+1,-2.4) {
    \color{blue}
    $l$
  };

\end{tikzpicture}
\begin{tabular}{||c||c||}
\hline
\hline
\adjustbox{scale=.8}{
\begin{tikzcd}
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,0) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;
=
\;\;
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,0) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\end{tikzcd}
}
&
\adjustbox{scale=.8}{
\begin{tikzcd}
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (1,-1) to (1,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}]
\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,1)}, scale=-1]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;
=
\;\;
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (1,-1) to (1,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}]
\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}, scale=-1]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\end{tikzcd}
}
\\
\hline
\hline
\adjustbox{scale=.8}{
\begin{tikzcd}
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (1,-1) to (1,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}]
\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,1)}, scale=-1]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;
=
\;\;
\color{orange}
\left[
\color{black}
\raisebox{5pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (1,-1) to (1,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(-1,0)}]
\draw[line width=4, white]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);
\draw[line width=1.4]
  (+1,-1)
  --
  (+1,-.8)
   .. controls (+1, -.4) and (-.15, -.4) ..
  (-.15, 0)
   .. controls (-.15, +.4) and (+1, +.4) ..
  (+1,+.8)
  --
  (+1,+1);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}, scale=-1]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,0);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,0);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);
\draw[line width=1.4]
  (-1,-1)
    --
  (-1, -.8)
    .. controls (-1, -.4) and (1.15, -.4) ..
  (+1.15,0)
    .. controls (1.15, .4) and (-1, .4) ..
  (-1, +.8)
    --
  (-1,+1);

\draw[line width=4, white]
  (0,0) to (0,1);
\draw[line width=1.4]
  (0,0) to (0,1);

\draw[line width=4, white]
  (+1,0) to (+1,1);
\draw[line width=1.4]
  (+1,0) to (+1,1);

\end{scope}

\node
  at (-1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $r$
    }
  };

\node
  at (-0,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $i$
    }
  };

\node
  at (+1,-2.3)
  {
    \scalebox{.9}{
      \color{blue}
      $j$
    }
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\end{tikzcd}
}
&
\adjustbox{scale=.8}{
\begin{tikzcd}
\color{orange}
\left[
\color{black}
\raisebox{8pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);
\draw[line width=1.4]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\end{scope}

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-.35) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,.4);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (0,-1)
    --
  (0,-.8)
    .. controls (0,-.6) and (-1.15, -.6) ..
  (-1.15, -.4)
    .. controls (-1.15, 0) and (+1.15, 0) ..
  (+1.15, +.4)
    .. controls (+1.15, .6) and (0, .6) ..
  (0, +.8)
    --
  (0,1);
\draw[line width=1.4]
  (0,-1)
    --
  (0,-.8)
    .. controls (0,-.6) and (-1.15, -.6) ..
  (-1.15, -.4)
    .. controls (-1.15, 0) and (+1.15, 0) ..
  (+1.15, +.4)
    .. controls (+1.15, .6) and (0, .6) ..
  (0, +.8)
    --
  (0,1);

\draw[line width=4, white]
  (-1,-1) to (-1,-.35);
\draw[line width=1.4]
  (-1,-1) to (-1,-.35);

\draw[line width=4, white]
  (+1, .4) to (+1, 1);
\draw[line width=1.4]
  (+1, .4) to (+1, 1);

\end{scope}

\node
  at (-1, -2.3) {
    \color{blue}
    $r$
  };

\node
  at (0, -2.3) {
    \color{blue}
    $i$
  };

\node
  at (+1, -2.3) {
    \color{blue}
    $j$
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;\;
=
\;\;\;
\color{orange}
\left[
\color{black}
\raisebox{8pt}{
\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);
\draw[line width=1.4]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\end{scope}

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-.35) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,.4);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (0,-1)
    --
  (0,-.8)
    .. controls (0,-.6) and (-1.15, -.6) ..
  (-1.15, -.4)
    .. controls (-1.15, 0) and (+1.15, 0) ..
  (+1.15, +.4)
    .. controls (+1.15, .6) and (0, .6) ..
  (0, +.8)
    --
  (0,1);
\draw[line width=1.4]
  (0,-1)
    --
  (0,-.8)
    .. controls (0,-.6) and (-1.15, -.6) ..
  (-1.15, -.4)
    .. controls (-1.15, 0) and (+1.15, 0) ..
  (+1.15, +.4)
    .. controls (+1.15, .6) and (0, .6) ..
  (0, +.8)
    --
  (0,1);

\draw[line width=4, white]
  (-1,-1) to (-1,-.35);
\draw[line width=1.4]
  (-1,-1) to (-1,-.35);

\draw[line width=4, white]
  (+1, .4) to (+1, 1);
\draw[line width=1.4]
  (+1, .4) to (+1, 1);

\end{scope}

\node
  at (-1, -2.3) {
    \color{blue}
    $r$
  };

\node
  at (0, -2.3) {
    \color{blue}
    $i$
  };

\node
  at (+1, -2.3) {
    \color{blue}
    $j$
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\end{tikzcd}
}
\\
\hline
\hline
\multicolumn{2}{||c||}{
\adjustbox{scale=.8}{
\begin{tikzcd}
\color{orange}
\left[
\color{black}
\raisebox{8pt}{

\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);
\draw[line width=1.4]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\end{scope}

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+2, -1)
    --
  (+2, -.8)
    .. controls (2, -.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (2, +.4) ..
  (+2, +.8)
    --
  (+2, 1);
\draw[line width=1.4]
  (+2, -1)
    --
  (+2, -.8)
    .. controls (2, -.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (2, +.4) ..
  (+2, +.8)
    --
  (+2, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\draw[line width=4, white]
  (1,-1) to (1,0);
\draw[line width=1.4]
  (1,-1) to (1,0);

\end{scope}

\node
  at (-1, -2.4) {
    \color{blue}
    $r$
  };

\node
  at (0, -2.4) {
    \color{blue}
    $i$
  };

\node
  at (+1, -2.4) {
    \color{blue}
    $s$
  };

\node
  at (+2, -2.4) {
    \color{blue}
    $j$
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\;\;\;
=
\;\;\;
\color{orange}
\left[
\color{black}
\raisebox{8pt}{

\begin{tikzpicture}[line width=1.2]

\begin{scope}[shift={(0,-1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,0) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+2,-1) to (+2,1);

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);
\draw[line width=1.4]
  (+1, -1)
    --
  (+1, -.8)
    .. controls (+1, -.4) and (-1.14, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, .4) and (+1, .4) ..
  (+1, .8)
    --
  (+1, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\end{scope}

\begin{scope}[shift={(0,+1)}]

\begin{scope}[shift={(-1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (-1,-1) to (-1,1);

\begin{scope}[shift={(0,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (0,-1) to (0,1);

\begin{scope}[shift={(+1,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=1.4] (+1,-1) to (+1,1);

\begin{scope}[shift={(+2,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\begin{scope}[shift={(+3,0)}, gray]
\draw (-.75,-1) to (-.75,1);
\draw (-.25,-1) to (-.25,1);
\draw (-.5,-.6) node {\scalebox{.7}{$\cdots$}};
\end{scope}

\draw[line width=4, white]
  (+2, -1)
    --
  (+2, -.8)
    .. controls (2, -.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (2, +.4) ..
  (+2, +.8)
    --
  (+2, 1);
\draw[line width=1.4]
  (+2, -1)
    --
  (+2, -.8)
    .. controls (2, -.4) and (-1.15, -.4) ..
  (-1.15, 0)
    .. controls (-1.15, +.4) and (2, +.4) ..
  (+2, +.8)
    --
  (+2, 1);

\draw[line width=4, white]
  (-1,-1) to (-1,0);
\draw[line width=1.4]
  (-1,-1) to (-1,0);

\draw[line width=4, white]
  (0,-1) to (0,0);
\draw[line width=1.4]
  (0,-1) to (0,0);

\draw[line width=4, white]
  (1,-1) to (1,0);
\draw[line width=1.4]
  (1,-1) to (1,0);

\end{scope}

\node
  at (-1, -2.4) {
    \color{blue}
    $r$
  };

\node
  at (0, -2.4) {
    \color{blue}
    $i$
  };

\node
  at (+1, -2.4) {
    \color{blue}
    $s$
  };

\node
  at (+2, -2.4) {
    \color{blue}
    $j$
  };

\end{tikzpicture}
}
\color{orange}
\right]
\color{black}
\end{tikzcd}
}
}
\\
\hline
\hline
\end{tabular}
